RuntimeTickets: Source-Grounded Security Obligations for Agent Skills

Third-party Agent Skills extend what an autonomous agent can do, but a malicious Skill can hide data exposure or output manipulation inside a legitimate workflow. Neither reading a Skill's description nor granting it tool permissions tells whether its execution meets the user's security requirements. We introduce RuntimeTickets, a protocol that enforces and audits these requirements while a Skill runs. From released malicious-Skill datasets we derive a risk model and build adversarial-benign Skill pairs. From the task's delivery contract, a language model proposes security obligations for that task. Each obligation cites the Skill lines it answers, and the ticket tightens the host's approvals into fine-grained allowed actions but never loosens them. A runtime gate checks the recipient, object and amount of every outbound send before forwarding it, and trusted monitors record the effects within their observation scope. The ticket links these checks and observations to the approved obligations of each Skill run, and a deterministic decoder turns the ticket's status into governable data flows and verifies each obligation. Neither enforcement nor decoding involves a language model, so text injected by a Skill can change the proposal but never the rule that decides a send. We evaluate RuntimeTickets at the network egress boundary of three unmodified agent frameworks against production Skill scanners and runtime baselines, among them an AgentBound-derived allow-list and SkillGuard. RuntimeTickets eliminated both failure modes of current Skill defenses, overlook (malicious Skills let through) and overkill (benign Skills blocked): its overlook rate was 0.0% and its overkill rate 0.0%, while the scanners erred on both sides. RuntimeTickets ties approved requirements to verifiable execution evidence and offers a common foundation for the safe and auditable deployment of third-party Skills.

==> captions/fig-main-results-caption.tex <==
\caption{\textbf{Among the defenses compared, only \ticket{} sits at \mrASRTicket{} overlook and \mrUBRTicket{} overkill.} We ask which defense stops injected sends at run time without blocking benign Skills, that is, which has the lowest overlook rate (malicious Skills let through) and the lowest overkill rate (benign Skills blocked). Scanners (squares) judge all \mrPairsA{} twin pairs at admission, runtime defenses (circles) guard agent runs on the four panels, and SkillGuard (triangle) guards its native Claude Code agent in a supplementary panel. (a)~Overlook against overkill, with the ideal corner shaded. (b)~Benign Skills not blocked, 100 minus the overkill rate. (c)~The overlook rate, with the Fisher exact $p$ of \ticket{} against no gate and the allow-list. On attacks that reuse the task's recipient (hatched), the allow-list let \mrSameAddrASRAllowList{} through and \ticket{} none.}
\label{fig:main-results}


==> captions/fig-overview-caption.tex <==
\caption{\textbf{A model proposes the ticket for each task before any run, and model-free code decides every outbound send and returns every verdict.} Before any run, the host checks that the model's proposal stays within its grant $A$ and freezes it as the ticket $\mathcal{C}$. During each run, the gate at the effect boundary forwards a request only if $\mathcal{C}$ allows it. After the run, the decoder reads the authenticated account and returns one verdict per obligation, and the account names the layer that refused each blocked request.}
\label{fig:overview}


==> captions/fig-ticket-anatomy-caption.tex <==
\caption{\textbf{A frozen ticket and the gate's check of one send, with symbolic values.} Blue fields are set by the host, green fields come from the host grant $A$ and amber fields are written by the model. $r(e)$, $x(e)$ and $n(e)$ are the recipient, object and amount of send $e$, and $n(\rho)$ is what earlier sends used. The gate allows $e$ only if no row fails or is unknown, and a failed row denies it before an unknown row defers it.}
\label{fig:ticket-anatomy}

